Explaining Time-Table-Edge-Finding Propagation for the Cumulative Resource Constraint

Cumulative resource constraints can model scarce resources in scheduling problems or a dimension in packing and cutting problems. In order to efficiently solve such problems with a constraint programming solver, it is important to have strong and fast propagators for cumulative resource constraints. One such propagator is the recently developed time-table-edge-finding propagator, which considers the current resource profile during the edge-finding propagation. Recently, lazy clause generation solvers, i.e. constraint programming solvers incorporating nogood learning, have proved to be excellent at solving scheduling and cutting problems. For such solvers, concise and accurate explanations of the reasons for propagation are essential for strong nogood learning. In this paper, we develop the first explaining version of time-table-edge-finding propagation and show preliminary results on resource-constrained project scheduling problems from various standard benchmark suites. On the standard benchmark suite PSPLib, we were able to close one open instance and to improve the lower bound of about 60% of the remaining open instances. Moreover, 6 of those instances were closed.

==> ex_intro.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ex_intro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1417.32285156pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.72000001)%
    \put(0,0){\includegraphics[width=\unitlength]{ex_intro.pdf}}%
    \put(0.12,0.6){\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.58,0.38){\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.12,0.38){\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.08,0.12){\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.46,0.12){\makebox(0,0)[lb]{\smash{E}}}%
  \end{picture}%
\endgroup


==> ex_intro_sched.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ex_intro_sched.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1417.32285156pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.44000001)%
    \put(0,0){\includegraphics[width=\unitlength]{ex_intro_sched.pdf}}%
    \put(0.14,0.12000001){\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.14,0.28000001){\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.34,0.16000001){\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.58,0.12000001){\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.46,0.24000001){\makebox(0,0)[lb]{\smash{E}}}%
    \put(0.03,0.00000001){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.35,0.00000001){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.67,0.00000001){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.76,0.00000001){\makebox(0,0)[lb]{\smash{time}}}%
    \put(0.58,0.40000001){\makebox(0,0)[lb]{\smash{resource capacity}}}%
  \end{picture}%
\endgroup


==> task.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'task.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1388.97636719pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.65306123)%
    \put(0,0){\includegraphics[width=\unitlength]{task.pdf}}%
    \put(0.03061224,0.6122449){\makebox(0,0)[lb]{\smash{$\est{i}$}}}%
    \put(0.33673469,0.6122449){\makebox(0,0)[lb]{\smash{$\lst{i}$}}}%
    \put(0.63265306,0.6122449){\makebox(0,0)[lb]{\smash{$\ect{i}$}}}%
    \put(0.92857143,0.6122449){\makebox(0,0)[lb]{\smash{$\lct{i}$}}}%
    \put(0.20408163,0.48979592){\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.75510204,0.32653062){\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.46979592,0.15326531){\makebox(0,0)[lb]{\smash{$C\!P_i$}}}%
    \put(0.14326531,0.15326531){\makebox(0,0)[lb]{\smash{$D(S_i)$}}}%
    \put(0.16326531,0.00020409){\makebox(0,0)[lb]{\smash{$\pEF{i}$}}}%
    \put(0.48979592,0.00020409){\makebox(0,0)[lb]{\smash{$\pTT{i}$}}}%
  \end{picture}%
\endgroup

